Ordering pure braid groups on closed surfaces

We prove that the pure braid groups on closed, orientable surfaces are bi-orderable, and that the pure braid groups on closed, non-orientable surfaces have generalized torsion, thus they are not bi-orderable.

==> gade.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=gade.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3842,924)(226,-523)
\put(2611, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\De$}}}
\put(226, 29){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\Ga$}}}
\end{picture}


==> polairais.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=polairais.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5695,1784)(406,-1732)
\put(5446,-773){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{i}$}}}
\put(1955,-262){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_2$}}}
\put(853,-1661){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_2$}}}
\put(1955,-1631){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2g-1}$}}}
\put(2252,-1214){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2g}$}}}
\put(2252,-679){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_1$}}}
\put(2937,-113){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2k+1}$}}}
\put(3781,-1720){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2k+1}$}}}
\put(586,-232){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2g-1}$}}}
\put(406,-619){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2g}$}}}
\put(496,-1244){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_1$}}}
\put(3511,-768){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{i}$}}}
\put(4006,-768){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{n}$}}}
\put(2971,-768){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{1}$}}}
\put(3016,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$a_{i,2k+1}$}}}
\put(4996,-773){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{1}$}}}
\put(6031,-773){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{n}$}}}
\put(5806,-133){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2k}$}}}
\put(5086,-1726){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$\al_{2k}$}}}
\put(5626,-1321){\makebox(0,0)[lb]{\smash{\SetFigFont{14}{16.8}{rm}$a_{i,2k}$}}}
\end{picture}


==> sigmai.pstex_t <==
\begin{picture}(0,0)%
\special{psfile=sigmai.pstex}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(1621,1325)(911,-656)
\put(911,-391){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}1}}}
\put(1801,-656){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}D}}}
\put(1251,489){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_1$}}}
\put(1626,504){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_i$}}}
\put(1916,504){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_{i+1}$}}}
\put(2331,479){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}$P_n$}}}
\put(911,259){\makebox(0,0)[lb]{\smash{\SetFigFont{10}{12.0}{rm}0}}}
\end{picture}

